Towards Energy Consumption Verification via Static Analysis

In this paper we leverage an existing general framework for resource usage verification and specialize it for verifying energy consumption specifications of embedded programs. Such specifications can include both lower and upper bounds on energy usage, and they can express intervals within which energy usage is to be certified to be within such bounds. The bounds of the intervals can be given in general as functions on input data sizes. Our verification system can prove whether such energy usage specifications are met or not. It can also infer the particular conditions under which the specifications hold. To this end, these conditions are also expressed as intervals of functions of input data sizes, such that a given specification can be proved for some intervals but disproved for others. The specifications themselves can also include preconditions expressing intervals for input data sizes. We report on a prototype implementation of our approach within the CiaoPP system for the XC language and XS1-L architecture, and illustrate with an example how embedded software developers can use this tool, and in particular for determining values for program parameters that ensure meeting a given energy budget while minimizing the loss in quality of service.

==> architecture.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows,positioning,shapes,shadows}

%\begin{document}

% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles used later
\tikzstyle{source}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=8em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{tool}=[draw=green!50!black!100, fill=green!40, text width=5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle xsep=2cm]
\tikzstyle{midresult}=[draw, fill=white!40, text width=7.6em, font=\sffamily,
    thick,
    rounded rectangle,
    minimum height=1em,drop shadow]
\tikzstyle{warnresult}=[color=orange!50!black!100, align=center, fill=orange!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{errresult}=[color=red!80!black!100,  align=center, fill=red!20, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{inforesult}=[align=center, fill=black!10, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{okresult}=[color=green!50!black!100,  align=center, fill=green!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{certresult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{coderesult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]


\begin{tikzpicture}[>=latex,scale=1]
  % On the left
  \node (assertions) [source] {
    \textbf{Assertions}\\[2ex] \footnotesize
    \# pragma check\\
    \# pragma trust\\
    ...
    %(\mbox{user, builtins,} libraries)
  };
  \path (assertions)+(0,-6em) node (codeXC) [source] {
    \textbf{XC Code}\\[2ex]\footnotesize
     int f(int arg)\{\\
    ...\\[2ex]~
    
  };

  \path (assertions)+(0,7.5em) node (model) [source, align=center, text width=8.7em, minimum height=1.1cm ] {
    \textbf{Energy Model}\\
    };
  
% inside Preprocessor
% first column
\path (assertions)+(10.5em,4em) node (translator) [tool] {HC IR Translator};
\path (translator)+(0,-8em) node (compiler) [tool] {XC Compiler };
% second column
\path (translator)+(9.5em,0) node (statana) [tool] {Static Analysis};
\path[color=black] (statana)+(10em,0em) node (true) [midresult] {\#pragma true};
\path (statana)+(0em,-8em) node (comparator) [tool] {Static Comparator};
% third column
\path[color=blue] (comparator)+(10em,-2.5em) node (check) [midresult] {\#pragma check};
\path[color=red] (comparator)+(10em,0em) node (false) [midresult] {\#pragma false};
\path[color=green!50!black] (comparator)+(10em,2.5em) node (checked) [midresult] {\#pragma checked};

% On the right
\path (true)+(9em,0em) node (inferred) [inforesult] {Inferred};
\path (false)+(9em,0em) node (cterror) [errresult] {Disproved};
\path (check)+(9em,0em) node (verifwarn) [warnresult] {Unproved};
\path (checked)+(9em,0) node (verified) [okresult] {Proved};

% Arrows
\path [draw, thick, ->] (model.east) -- node [] {} (translator.north west) ;
\path [draw, thick, ->] (assertions.east) -- node [] {} (translator.south west) ;
\path [draw, thick, ->] (codeXC) -- node [] {} (compiler.west) ;
\path [draw, thick, ->] (compiler) -- node [] {} (translator) ;
\path [draw, thick, ->] (translator.south east) -- node [] {} (comparator.north west) ;
\path [draw, thick, ->] (translator.east) -- node [] {} (statana.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (check.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (false.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (checked.west) ;
\path [draw, thick, ->] (statana) -- node [] {} (true) ;
\path [draw, thick, ->] (statana) -- % node [source, align=center] {Analysis Info}
(comparator) ;
\path [draw, thick, ->] (true) -- node [] {} (inferred) ;
\path [draw, thick, ->] (check) -- node [] {} (verifwarn) ;
\path [draw, thick, ->] (false) -- node [] {} (cterror) ;
\path [draw, thick, ->] (checked) -- node [] {} (verified) ;

\path [color=black] (statana.north)+(0,1.5em) node (preprocessor) {\sffamily \normalsize Energy Consumption Analysis \& Verification Tool};

\path [color=black] (assertions.north)+(0,1.5em) node (program) {\sffamily  \bf Program};

\begin{pgfonlayer}{background}
  \path (translator.north west)+(-0.5,1.0) node (g) {};
  \path (check.south east)+(0.5,-0.5) node (h) {};
  
  \path[fill=yellow!20,rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \path (assertions.north west)+(-0.1,0.8) node (g) {};
  \path (codeXC.south east)+(0.1,-0.1) node (h) {};
  
  \path[source] (g) rectangle (h);
\end{pgfonlayer}

\end{tikzpicture}

%\end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../ciao_overview_tplp_sub_round4"
%%% End: 

